Efficient Methods for Accurate Sparse Trajectory Recovery and Map Matching

Real-world trajectories are often sparse with low-sampling rates (i.e., long intervals between consecutive GPS points) and misaligned with road networks, yet many applications demand high-quality data for optimal performance. To improve data quality with sparse trajectories as input, we systematically study two related research problems: trajectory recovery on road network, which aims to infer missing points to recover high-sampling trajectories, and map matching, which aims to map GPS points to road segments to determine underlying routes. In this paper, we present efficient methods TRMMA and MMA for accurate trajectory recovery and map matching, respectively, where MMA serves as the first step of TRMMA. In MMA, we carefully formulate a classification task to map a GPS point from sparse trajectories to a road segment over a small candidate segment set, rather than the entire road network. We develop techniques in MMA to generate effective embeddings that capture the patterns of GPS data, directional information, and road segments, to accurately align sparse trajectories to routes. For trajectory recovery, TRMMA focuses on the segments in the route returned by MMA to infer missing points with position ratios on road segments, producing high-sampling trajectories efficiently by avoiding evaluation of all road segments. Specifically, in TRMMA, we design a dual-transformer encoding process to cohesively capture latent patterns in trajectories and routes, and an effective decoding technique to sequentially predict the position ratios and road segments of missing points. We conduct extensive experiments to compare TRMMA and MMA with numerous existing methods for trajectory recovery and map matching, respectively, on 4 large real-world datasets. TRMMA and MMA consistently achieve the best result quality, often by a significant margin.

==> figures/frac_knn.tex <==
\begin{figure}[!t]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=12,
	    legend entries={PT,XA,BJ,CD},
	    legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.05cm}]
        
	    \addlegendimage{line width=0.25mm,color=violet}
	    \addlegendimage{line width=0.25mm,color=cyan}
	    \addlegendimage{line width=0.25mm,color=orange}
	    \addlegendimage{line width=0.25mm,color=blue} 
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-2mm}


		\hspace{-6mm} \begin{tikzpicture}[scale=1]
		\begin{axis}[
		height=\columnwidth/2.5,
		width=\columnwidth/1.6,
		ylabel={\footnotesize\em ratio},
		xmin=1, xmax=10,
		xtick={1,2,3,4,5,6,7,8,9,10},
		every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
		every axis x label/.style={at={(current axis.south)},above=-7mm},
		label style={font=\small},
		tick label style={font=\scriptsize},
		]
		
		\addplot[line width=0.25mm,color=violet]
		table[x=k, y=pt, col sep=comma] {data/top0.tex};
		
		\addplot[line width=0.25mm,color=cyan]
		table[x=k, y=xa, col sep=comma] {data/top0.tex};
		
		\addplot[line width=0.25mm,color=orange]
		table[x=k, y=bj, col sep=comma] {data/top0.tex};
		
		\addplot[line width=0.25mm,color=blue]
		table[x=k, y=cd, col sep=comma] {data/top0.tex};
		\end{axis}
		\end{tikzpicture} \hspace{-2mm}%

\vspace{-1mm}
\end{small}
\caption{The ratio of GPS points with their segments in their top-$\candsize$ nearest segments when varying $\candsize$ from 1 to 10.} 
\label{fig:exp-knn}
\vspace{-2mm}
\end{figure}


==> figures/mm_infer2.tex <==


\begin{figure}[!t]
\centering
\begin{small}
\resizebox{0.8\columnwidth}{!}{%
\vspace{-1mm}
\begin{tikzpicture}[scale=0.9]
    \begin{customlegend}[
        legend entries={\gts(ours),\lhmm,\rntrajrec,\deepmm,\graphmm,\fmm},
        legend columns=3,
        area legend,
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\small,column sep=0.15cm}]
        
        \addlegendimage{preaction={fill, magenta}, pattern=dots}
        \addlegendimage{preaction={fill, myyellow},pattern={horizontal lines}}
        \addlegendimage{preaction={fill, mycyan},pattern=crosshatch}
        \addlegendimage{preaction={fill, mycyan2}, pattern=grid}
        \addlegendimage{preaction={fill, mypink},pattern=crosshatch dots}
        \addlegendimage{preaction={fill, myorange}, pattern={north east lines}}
    \end{customlegend}
\end{tikzpicture}
}
\\[-\lineskip]
\vspace{-1mm}
\captionsetup{margin={-0.5cm,0cm}}

\begin{tikzpicture}[scale=0.92]
\begin{axis}[
    height=\columnwidth/2.6,
    width=\columnwidth/1,
    axis lines=left,
    ybar=1.5pt,
    bar width=0.15cm,
    enlarge x limits=true,
    xtick={0.04,0.3,0.6,0.87},
    xticklabels={PT,XA,BJ,CD},
    xmin=0, xmax=0.9,
    ymin=0.1, ymax=50,
    ytick={0.1,1,10,100,1000,10000},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    xtick style={draw=none},
    every axis y label/.style={at={(current axis.north west)},right=10mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
    ]
        \addplot[preaction={fill, magenta}, pattern=dots] coordinates {(0.3,0.19)};
        \addplot[preaction={fill, mycyan2}, pattern=grid] coordinates {(0.3,5.67)};
        \addplot[preaction={fill, myyellow},pattern={horizontal lines}] coordinates {(0.3,7.73)};
        \addplot[preaction={fill, myorange}, pattern={north east lines}] coordinates {(0.3,7.77)};
        \addplot[preaction={fill, mypink},pattern=crosshatch dots] coordinates {(0.3,11.58)};
        \addplot[preaction={fill, mycyan},pattern=crosshatch]coordinates {(0.3,15.95)};
        \node[above,black] at (axis cs:-0.015,5){$\boldsymbol{\star}$};

        \addplot[preaction={fill, magenta}, pattern=dots] coordinates {(0.4,0.16)};
        \addplot[preaction={fill, mycyan2}, pattern=grid] coordinates {(0.4,4.93)};
        \addplot[preaction={fill, myorange}, pattern={north east lines}] coordinates {(0.4,6.11)};
        \addplot[preaction={fill, mycyan},pattern=crosshatch]coordinates {(0.4,10.12)};
        \addplot[preaction={fill, myyellow},pattern={horizontal lines}] coordinates {(0.4,10.86)};
        \addplot[preaction={fill, mypink},pattern=crosshatch dots] coordinates {(0.4,14.56)};
        \node[above,black] at (axis cs:0.263,5){$\boldsymbol{\star}$};

        \addplot[preaction={fill, magenta}, pattern=dots] coordinates {(0.5,0.12)};
        \addplot[preaction={fill, mypink},pattern=crosshatch dots] coordinates {(0.5,4.04)};
        \addplot[preaction={fill, myyellow},pattern={horizontal lines}] coordinates {(0.5,5.07)};
        \addplot[preaction={fill, mycyan2}, pattern=grid] coordinates {(0.5,6.21)};
        \addplot[preaction={fill, myorange}, pattern={north east lines}] coordinates {(0.5,7.42)};
        \addplot[preaction={fill, mycyan},pattern=crosshatch]coordinates {(0.5,7.91)};
        \node[above,black] at (axis cs:0.604,5){$\boldsymbol{\star}$};
        
        \addplot[preaction={fill, magenta}, pattern=dots] coordinates {(0.6,0.22)};
        \addplot[preaction={fill, mycyan2}, pattern=grid] coordinates {(0.6,4.99)};
        \addplot[preaction={fill, myorange}, pattern={north east lines}] coordinates {(0.6,9.65)};
        \addplot[preaction={fill, mycyan},pattern=crosshatch]coordinates {(0.6,11.70)};
        \addplot[preaction={fill, myyellow},pattern={horizontal lines}] coordinates {(0.6,13.99)};
        \addplot[preaction={fill, mypink},pattern=crosshatch dots] coordinates {(0.6,15.72)};
        \node[above,black] at (axis cs:0.822,5){$\boldsymbol{\star}$};

\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{2mm}\label{fig:infer_mm_pt}%

\vspace{-1mm}
\end{small}
\caption{Inference Time of Map Matching per 1000 Trajectories (in seconds) ($\boldsymbol{\star}$ marks the best competitor in \tab \ref{tab:effect-mm}).} 
\label{fig:infer_mm}
\vspace{-3mm}
\end{figure}


==> figures/mm_train2.tex <==


\begin{figure}[!t]
\centering
\begin{small}
\resizebox{0.8\columnwidth}{!}{%
\begin{tikzpicture}[scale=0.92]
    \begin{customlegend}[
        legend entries={\gts (ours),\lhmm,\rntrajrec,\deepmm,\graphmm},
        legend columns=3,
        area legend,
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\small,column sep=0.15cm}]
        
        \addlegendimage{preaction={fill, magenta}, pattern=dots}
        \addlegendimage{preaction={fill, myyellow},pattern={horizontal lines}}
        \addlegendimage{preaction={fill, mycyan},pattern=crosshatch}
        \addlegendimage{preaction={fill, mycyan2}, pattern=grid}
        \addlegendimage{preaction={fill, mypink},pattern=crosshatch dots}
    \end{customlegend}
\end{tikzpicture}
}
\\[-\lineskip]
\vspace{-2mm}
\captionsetup{margin={-0.5cm,0cm}}

\begin{tikzpicture}[scale=0.92]
\begin{axis}[
    height=\columnwidth/2.4,
    width=\columnwidth/1,
    axis lines=left,
    ybar=1.5pt,
    bar width=0.15cm,
    xtick={0.1,0.35,0.55,0.8},
    xticklabels={PT,XA,BJ,CD},
    xmin=0, xmax=0.9,
    ymin=1, ymax=1000,
    ytick={0.1,1,10,100,1000,10000},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    xtick style={draw=none},
    every axis y label/.style={at={(current axis.north west)},right=10mm,above=0mm},
    every axis x label/.style={at={(current axis.south)},above=-7mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
    ]
        \addplot[preaction={fill, magenta}, pattern=dots] coordinates {(0.3,152.5/60)};
        \addplot[preaction={fill, mycyan2}, pattern=grid] coordinates {(0.3,535.5/60)};
        \addplot[preaction={fill, myyellow},pattern={horizontal lines}] coordinates {(0.3,885.2/60)};
        \addplot[preaction={fill, mypink},pattern=crosshatch dots] coordinates {(0.3,1074.9/60)};
        \addplot[preaction={fill, mycyan},pattern=crosshatch]coordinates {(0.3,6582.1/60)};
        \node[above,black] at (axis cs:0.087,8){$\boldsymbol{\star}$};

        \addplot[preaction={fill, magenta}, pattern=dots] coordinates {(0.4,211.7/60)};
        \addplot[preaction={fill, mycyan2}, pattern=grid] coordinates {(0.4,621.8/60)};
        \addplot[preaction={fill, mypink},pattern=crosshatch dots] coordinates {(0.4,1853.7/60)};
        \addplot[preaction={fill, myyellow},pattern={horizontal lines}] coordinates {(0.4,2226.1/60)};
        \addplot[preaction={fill, mycyan},pattern=crosshatch]coordinates {(0.4,9177.5/60)};
        \node[above,black] at (axis cs:0.312,9){$\boldsymbol{\star}$};

        \addplot[preaction={fill, magenta}, pattern=dots] coordinates {(0.5,136.1/60)};
        \addplot[preaction={fill, mycyan2}, pattern=grid] coordinates {(0.5,712.7/60)};
        \addplot[preaction={fill, myyellow},pattern={horizontal lines}] coordinates {(0.5,788.2/60)};
        \addplot[preaction={fill, mypink},pattern=crosshatch dots] coordinates {(0.5,2361.6/60)};
        \addplot[preaction={fill, mycyan},pattern=crosshatch]coordinates {(0.5,53345.6/60)};
        \node[above,black] at (axis cs:0.537,10){$\boldsymbol{\star}$};

        \addplot[preaction={fill, magenta}, pattern=dots] coordinates {(0.6,349.6/60)};
        \addplot[preaction={fill, mycyan2}, pattern=grid] coordinates {(0.6,792.5/60)};
        \addplot[preaction={fill, myyellow},pattern={horizontal lines}] coordinates {(0.6,2744.1/60)};
        \addplot[preaction={fill, mypink},pattern=crosshatch dots] coordinates {(0.6,3827.4/60)};
        \addplot[preaction={fill, mycyan},pattern=crosshatch]coordinates {(0.6,13491.4/60)};
        \node[above,black] at (axis cs:0.762,12){$\boldsymbol{\star}$};

\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{2mm}\label{fig:train_mm_pt}%

\vspace{-1mm}
\end{small}
\caption{Training Time per Epoch (in minutes) of Map Matching ($\boldsymbol{\star}$ marks the best competitor   in \tab \ref{tab:effect-mm}).} 
\label{fig:train_mm}
\vspace{-4mm}
\end{figure}


==> figures/ratios.tex <==
\begin{figure}[!t]
\centering
\begin{small}
\resizebox{0.9\columnwidth}{!}{%
\begin{tikzpicture}[scale=0.1]
    \begin{customlegend}[legend columns=4,
	    legend entries={\algo,\dhtr,\teri,\linear,\mtrajrec,\rntrajrec,\stged},
	    legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\tiny,column sep=0.05cm}]
	    
	    \addlegendimage{line width=0.25mm,color=red,mark=triangle*}
 	    \addlegendimage{line width=0.25mm,color=magenta,mark=o}
 	    \addlegendimage{line width=0.25mm,color=orange,mark=diamond}
	    \addlegendimage{line width=0.25mm,color=violet,mark=pentagon}
	    \addlegendimage{line width=0.25mm,color=cyan,mark=triangle}
 	    \addlegendimage{line width=0.25mm,color=green,mark=star}
 	    \addlegendimage{line width=0.25mm,color=blue,mark=+}
    \end{customlegend}
\end{tikzpicture}
}
\\[-\lineskip]
\vspace{-1mm}

\begin{tabular}{cc}

\subcaptionbox{PT}
{
    \vspace{-2mm}
	\begin{tikzpicture}[scale=0.95]
		\begin{axis}[
		height=\columnwidth/2.5,
		width=\columnwidth/2.0,
		ylabel={\em Accuracy},
		xmin=1, xmax=5,
		xtick={1,2,3,4,5},
		xticklabels={0.1,0.2,0.3,0.4,0.5},
		every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
		every axis x label/.style={at={(current axis.south)},above=-7mm},
		label style={font=\scriptsize},
		tick label style={font=\scriptsize},
		]
		
		\addplot[line width=0.25mm,color=violet,mark=pentagon]
		table[x=ratio, y=linear, col sep=comma] {data/ratio_pt.tex};
		
		\addplot[line width=0.25mm,color=magenta,mark=o]
		table[x=ratio, y=dhtr, col sep=comma] {data/ratio_pt.tex};
		
		\addplot[line width=0.25mm,color=cyan,mark=triangle]
		table[x=ratio, y=mtraj, col sep=comma] {data/ratio_pt.tex};
		
		\addplot[line width=0.25mm,color=green,mark=star]
		table[x=ratio, y=rntraj, col sep=comma] {data/ratio_pt.tex};
		
		\addplot[line width=0.25mm,color=orange,mark=diamond]
		table[x=ratio, y=teri, col sep=comma] {data/ratio_pt.tex};
		
		\addplot[line width=0.25mm,color=blue,mark=+]
		table[x=ratio, y=stged, col sep=comma] {data/ratio_pt.tex};
		
		\addplot[line width=0.25mm,color=red,mark=triangle*]
		table[x=ratio, y=ours, col sep=comma] {data/ratio_pt.tex};
		
		\end{axis}
	\end{tikzpicture}
}%
& \subcaptionbox{XA}
{
    \vspace{-2mm}
	\begin{tikzpicture}[scale=0.95]
		\begin{axis}[
		height=\columnwidth/2.5,
		width=\columnwidth/2.0,
		ylabel={\em Accuracy},
		xmin=1, xmax=5,
		xtick={1,2,3,4,5},
		xticklabels={0.1,0.2,0.3,0.4,0.5},
		every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
		every axis x label/.style={at={(current axis.south)},above=-7mm},
		label style={font=\scriptsize},
		tick label style={font=\scriptsize},
		]
		
		\addplot[line width=0.25mm,color=violet,mark=pentagon]
		table[x=ratio, y=linear, col sep=comma] {data/ratio_xa.tex};
		
		\addplot[line width=0.25mm,color=magenta,mark=o]
		table[x=ratio, y=dhtr, col sep=comma] {data/ratio_xa.tex};
		
		\addplot[line width=0.25mm,color=cyan,mark=triangle]
		table[x=ratio, y=mtraj, col sep=comma] {data/ratio_xa.tex};
		
		\addplot[line width=0.25mm,color=green,mark=star]
		table[x=ratio, y=rntraj, col sep=comma] {data/ratio_xa.tex};
		
		\addplot[line width=0.25mm,color=orange,mark=diamond]
		table[x=ratio, y=teri, col sep=comma] {data/ratio_xa.tex};
		
		\addplot[line width=0.25mm,color=blue,mark=+]
		table[x=ratio, y=stged, col sep=comma] {data/ratio_xa.tex};
		
		\addplot[line width=0.25mm,color=red,mark=triangle*]
		table[x=ratio, y=ours, col sep=comma] {data/ratio_xa.tex};
		
		\end{axis}
	\end{tikzpicture}
} \\
\subcaptionbox{BJ}
{
    \vspace{-2mm}
	\begin{tikzpicture}[scale=0.95]
		\begin{axis}[
		height=\columnwidth/2.5,
		width=\columnwidth/2.0,
		ylabel={\em Accuracy},
		xmin=1, xmax=5,
		xtick={1,2,3,4,5},
		xticklabels={0.1,0.2,0.3,0.4,0.5},
		every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
		every axis x label/.style={at={(current axis.south)},above=-7mm},
		label style={font=\scriptsize},
		tick label style={font=\scriptsize},
		]
		
		\addplot[line width=0.25mm,color=violet,mark=pentagon]
		table[x=ratio, y=linear, col sep=comma] {data/ratio_bj.tex};
		
		\addplot[line width=0.25mm,color=magenta,mark=o]
		table[x=ratio, y=dhtr, col sep=comma] {data/ratio_bj.tex};
		
		\addplot[line width=0.25mm,color=cyan,mark=triangle]
		table[x=ratio, y=mtraj, col sep=comma] {data/ratio_bj.tex};
		
		\addplot[line width=0.25mm,color=green,mark=star]
		table[x=ratio, y=rntraj, col sep=comma] {data/ratio_bj.tex};
		
		\addplot[line width=0.25mm,color=orange,mark=diamond]
		table[x=ratio, y=teri, col sep=comma] {data/ratio_bj.tex};
		
		\addplot[line width=0.25mm,color=blue,mark=+]
		table[x=ratio, y=stged, col sep=comma] {data/ratio_bj.tex};
		
		\addplot[line width=0.25mm,color=red,mark=triangle*]
		table[x=ratio, y=ours, col sep=comma] {data/ratio_bj.tex};
		
		\end{axis}
	\end{tikzpicture}
}%
& \subcaptionbox{CD}
{
    \vspace{-2mm}
	\begin{tikzpicture}[scale=0.95]
		\begin{axis}[
		height=\columnwidth/2.5,
		width=\columnwidth/2.0,
		ylabel={\em Accuracy},
		xmin=1, xmax=5,
		xtick={1,2,3,4,5},
		xticklabels={0.1,0.2,0.3,0.4,0.5},
		every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
		every axis x label/.style={at={(current axis.south)},above=-7mm},
		label style={font=\scriptsize},
		tick label style={font=\scriptsize},
		]
		
		\addplot[line width=0.25mm,color=violet,mark=pentagon]
		table[x=ratio, y=linear, col sep=comma] {data/ratio_cd.tex};
		
		\addplot[line width=0.25mm,color=magenta,mark=o]
		table[x=ratio, y=dhtr, col sep=comma] {data/ratio_cd.tex};
		
		\addplot[line width=0.25mm,color=cyan,mark=triangle]
		table[x=ratio, y=mtraj, col sep=comma] {data/ratio_cd.tex};
		
		\addplot[line width=0.25mm,color=green,mark=star]
		table[x=ratio, y=rntraj, col sep=comma] {data/ratio_cd.tex};
		
		\addplot[line width=0.25mm,color=orange,mark=diamond]
		table[x=ratio, y=teri, col sep=comma] {data/ratio_cd.tex};
		
		\addplot[line width=0.25mm,color=blue,mark=+]
		table[x=ratio, y=stged, col sep=comma] {data/ratio_cd.tex};
		
		\addplot[line width=0.25mm,color=red,mark=triangle*]
		table[x=ratio, y=ours, col sep=comma] {data/ratio_cd.tex};
		
		\end{axis}
	\end{tikzpicture}
} \\
\end{tabular}%


\vspace{-2mm}
\end{small}
\caption{Trajectory Recovery with Varied Levels of Sparsity} 
\label{fig:exp-ratio}
\vspace{-3mm}
\end{figure}


==> figures/ratios_mm.tex <==
\begin{figure}[!t]
\centering
\begin{small}
\vspace{-1mm}
\resizebox{0.7\columnwidth}{!}{%
\begin{tikzpicture}[scale=0.85]
    \begin{customlegend}[legend columns=3,
	    legend entries={\gts,\fmm,\lhmm,\deepmm,\graphmm,\rntrajrec},
	    legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.05cm}]
	    
	    \addlegendimage{line width=0.25mm,color=red,mark=triangle*}
 	    \addlegendimage{line width=0.25mm,color=magenta,mark=o}
 	    \addlegendimage{line width=0.25mm,color=orange,mark=diamond}
	    \addlegendimage{line width=0.25mm,color=violet,mark=pentagon}
	    \addlegendimage{line width=0.25mm,color=cyan,mark=triangle}
 	    \addlegendimage{line width=0.25mm,color=green,mark=star}
    \end{customlegend}
\end{tikzpicture}
}
\\[-\lineskip]
\vspace{-1mm}

\begin{tabular}{cc}

\subcaptionbox{PT}
{
    \vspace{-2mm}
	\begin{tikzpicture}[scale=0.95]
		\begin{axis}[
		height=\columnwidth/2.5,
		width=\columnwidth/2.0,
		ylabel={\em F1-score},
		xmin=1, xmax=5,
		xtick={1,2,3,4,5},
		xticklabels={0.1,0.2,0.3,0.4,0.5},
		every axis y label/.style={at={(current axis.north west)},right=4mm,above=0mm},
		every axis x label/.style={at={(current axis.south)},above=-7mm},
		label style={font=\scriptsize},
		tick label style={font=\scriptsize},
		]
		
		\addplot[line width=0.25mm,color=magenta,mark=o]
		table[x=ratio, y=fmm, col sep=comma] {data/mm_ratio_pt.tex};
		
		\addplot[line width=0.25mm,color=orange,mark=diamond]
		table[x=ratio, y=lhmm, col sep=comma] {data/mm_ratio_pt.tex};
		
		\addplot[line width=0.25mm,color=violet,mark=pentagon]
		table[x=ratio, y=deepmm, col sep=comma] {data/mm_ratio_pt.tex};
		
		\addplot[line width=0.25mm,color=cyan,mark=triangle]
		table[x=ratio, y=graphmm, col sep=comma] {data/mm_ratio_pt.tex};
		
		\addplot[line width=0.25mm,color=green,mark=star]
		table[x=ratio, y=rntraj, col sep=comma] {data/mm_ratio_pt.tex};
		
		\addplot[line width=0.25mm,color=red,mark=triangle*]
		table[x=ratio, y=ours, col sep=comma] {data/mm_ratio_pt.tex};
		
		\end{axis}
	\end{tikzpicture}
}%
& \subcaptionbox{XA}
{
    \vspace{-2mm}
	\begin{tikzpicture}[scale=0.95]
		\begin{axis}[
		height=\columnwidth/2.5,
		width=\columnwidth/2.0,
		ylabel={\em F1-score},
		xmin=1, xmax=5,
		xtick={1,2,3,4,5},
		xticklabels={0.1,0.2,0.3,0.4,0.5},
		every axis y label/.style={at={(current axis.north west)},right=4mm,above=0mm},
		every axis x label/.style={at={(current axis.south)},above=-7mm},
		label style={font=\scriptsize},
		tick label style={font=\scriptsize},
		]
		
		\addplot[line width=0.25mm,color=magenta,mark=o]
		table[x=ratio, y=fmm, col sep=comma] {data/mm_ratio_xa.tex};
		
		\addplot[line width=0.25mm,color=orange,mark=diamond]
		table[x=ratio, y=lhmm, col sep=comma] {data/mm_ratio_xa.tex};
		
		\addplot[line width=0.25mm,color=violet,mark=pentagon]
		table[x=ratio, y=deepmm, col sep=comma] {data/mm_ratio_xa.tex};
		
		\addplot[line width=0.25mm,color=cyan,mark=triangle]
		table[x=ratio, y=graphmm, col sep=comma] {data/mm_ratio_xa.tex};
		
		\addplot[line width=0.25mm,color=green,mark=star]
		table[x=ratio, y=rntraj, col sep=comma] {data/mm_ratio_xa.tex};
		
		\addplot[line width=0.25mm,color=red,mark=triangle*]
		table[x=ratio, y=ours, col sep=comma] {data/mm_ratio_xa.tex};
		
		\end{axis}
	\end{tikzpicture}
} \\
\subcaptionbox{BJ}
{
    \vspace{-2mm}
	\begin{tikzpicture}[scale=0.95]
		\begin{axis}[
		height=\columnwidth/2.5,
		width=\columnwidth/2.0,
		ylabel={\em F1-score},
		xmin=1, xmax=5,
		xtick={1,2,3,4,5},
		xticklabels={0.1,0.2,0.3,0.4,0.5},
		every axis y label/.style={at={(current axis.north west)},right=4mm,above=0mm},
		every axis x label/.style={at={(current axis.south)},above=-7mm},
		label style={font=\scriptsize},
		tick label style={font=\scriptsize},
		]
		
		\addplot[line width=0.25mm,color=magenta,mark=o]
		table[x=ratio, y=fmm, col sep=comma] {data/mm_ratio_bj.tex};
		
		\addplot[line width=0.25mm,color=orange,mark=diamond]
		table[x=ratio, y=lhmm, col sep=comma] {data/mm_ratio_bj.tex};
		
		\addplot[line width=0.25mm,color=violet,mark=pentagon]
		table[x=ratio, y=deepmm, col sep=comma] {data/mm_ratio_bj.tex};
		
		\addplot[line width=0.25mm,color=cyan,mark=triangle]
		table[x=ratio, y=graphmm, col sep=comma] {data/mm_ratio_bj.tex};
		
		\addplot[line width=0.25mm,color=green,mark=star]
		table[x=ratio, y=rntraj, col sep=comma] {data/mm_ratio_bj.tex};
		
		\addplot[line width=0.25mm,color=red,mark=triangle*]
		table[x=ratio, y=ours, col sep=comma] {data/mm_ratio_bj.tex};
		
		\end{axis}
	\end{tikzpicture}
}%
& \subcaptionbox{CD}
{
    \vspace{-2mm}
	\begin{tikzpicture}[scale=0.95]
		\begin{axis}[
		height=\columnwidth/2.5,
		width=\columnwidth/2.0,
		ylabel={\em F1-score},
		xmin=1, xmax=5,
		xtick={1,2,3,4,5},
		xticklabels={0.1,0.2,0.3,0.4,0.5},
		every axis y label/.style={at={(current axis.north west)},right=4mm,above=0mm},
		every axis x label/.style={at={(current axis.south)},above=-7mm},
		label style={font=\scriptsize},
		tick label style={font=\scriptsize},
		]
		
		\addplot[line width=0.25mm,color=magenta,mark=o]
		table[x=ratio, y=fmm, col sep=comma] {data/mm_ratio_cd.tex};
		
		\addplot[line width=0.25mm,color=orange,mark=diamond]
		table[x=ratio, y=lhmm, col sep=comma] {data/mm_ratio_cd.tex};
		
		\addplot[line width=0.25mm,color=violet,mark=pentagon]
		table[x=ratio, y=deepmm, col sep=comma] {data/mm_ratio_cd.tex};
		
		\addplot[line width=0.25mm,color=cyan,mark=triangle]
		table[x=ratio, y=graphmm, col sep=comma] {data/mm_ratio_cd.tex};
		
		\addplot[line width=0.25mm,color=green,mark=star]
		table[x=ratio, y=rntraj, col sep=comma] {data/mm_ratio_cd.tex};
		
		\addplot[line width=0.25mm,color=red,mark=triangle*]
		table[x=ratio, y=ours, col sep=comma] {data/mm_ratio_cd.tex};
		
		\end{axis}
	\end{tikzpicture}
} \\
\end{tabular}%


\vspace{-2mm}
\end{small}
\caption{Map Matching  with Varied Levels of Sparsity} 
\label{fig:exp-ratio-mm}
\vspace{-4mm}
\end{figure}


==> figures/rec_infer.tex <==


\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-} }
\pgfplotsset{ every non boxed y axis/.append style={y axis line style=-} }
\begin{figure*}[!t]
\centering
\begin{small}
\begin{tikzpicture}[scale=0.9]
    \begin{customlegend}[
        legend entries={\algo (ours),\dhtr,\teri,\mtrajrec,\rntrajrec,\stged},
        legend columns=6,
        area legend,
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\small,column sep=0.15cm}]
        
        \addlegendimage{preaction={fill, magenta}, pattern=dots}
        \addlegendimage{preaction={fill, myorange}, pattern={north east lines}}
        \addlegendimage{preaction={fill, myyellow},pattern={horizontal lines}}
        \addlegendimage{preaction={fill, mycyan},pattern=crosshatch}
        \addlegendimage{preaction={fill, mycyan2}, pattern=grid}
        \addlegendimage{preaction={fill, mypink},pattern=crosshatch dots}
    \end{customlegend}

\end{tikzpicture}
\\[-\lineskip]
\vspace{-2mm}
\captionsetup{margin={-0.5cm,0cm}}
\subfloat[PT]{
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    height=\columnwidth/2.5,
    width=\columnwidth/2.3,
    axis lines=left,
    xtick=\empty,
    ybar=1.5pt,
    bar width=0.15cm,
    enlarge x limits=true,
    ymin=0.1,
    ymax=100,
    ytick={0.1,1,10,100,1000,10000},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=10mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
    ]
        \addplot[preaction={fill, magenta}, pattern=dots] coordinates {(1,0.88)};
        \addplot[preaction={fill, myorange}, pattern={north east lines}] coordinates {(1,5.65)};
        \addplot[preaction={fill, myyellow},pattern={horizontal lines}] coordinates {(1,8.35)};
        \addplot[preaction={fill, mypink},pattern=crosshatch dots] coordinates {(1,17.36)};
        \addplot[preaction={fill, mycyan},pattern=crosshatch]coordinates {(1,17.85)};
        \addplot[preaction={fill, mycyan2}, pattern=grid] coordinates {(1,18.17)};
        \node[above,black] at (axis cs:1.093,18){$\boldsymbol{\star}$};

\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{2mm}\label{fig:infer_rec_pt}%
}\quad
\subfloat[XA]{
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    height=\columnwidth/2.5,
    width=\columnwidth/2.3,
    axis lines=left,
    xtick=\empty,
    ybar=1.5pt,
    bar width=0.15cm,
    enlarge x limits=true,
    xticklabel=\empty,
    ymin=0.1,
    ymax=100,
    ytick={0.1,1,10,100,1000,10000},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=10mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
    ]
        \addplot[preaction={fill, magenta}, pattern=dots] coordinates {(1,0.80)};
        \addplot[preaction={fill, myorange}, pattern={north east lines}] coordinates {(1,5.39)};
        \addplot[preaction={fill, mypink},pattern=crosshatch dots] coordinates {(1,13.77)};
        \addplot[preaction={fill, myyellow},pattern={horizontal lines}] coordinates {(1,14.34)};
        \addplot[preaction={fill, mycyan},pattern=crosshatch]coordinates {(1,16.03)};
        \addplot[preaction={fill, mycyan2}, pattern=grid] coordinates {(1,16.35)};
        \node[above,black] at (axis cs:1.093,18){$\boldsymbol{\star}$};
\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{2mm}\label{fig:infer_rec_xa}%
}\quad
\subfloat[BJ]{
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    height=\columnwidth/2.5,
    width=\columnwidth/2.3,
    axis lines=left,
    xtick=\empty,
    ybar=1.5pt,
    bar width=0.15cm,
    enlarge x limits=true,
    xticklabel=\empty,
    ymin=0.1,
    ymax=100,
    ytick={0.1,1,10,100,1000,10000},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=10mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
    ]
        \addplot[preaction={fill, magenta}, pattern=dots] coordinates {(1,0.59)};
        \addplot[preaction={fill, myorange}, pattern={north east lines}] coordinates {(1,4.96)};
        \addplot[preaction={fill, myyellow},pattern={horizontal lines}] coordinates {(1,6.33)};
        \addplot[preaction={fill, mycyan},pattern=crosshatch]coordinates {(1,33.91)};
        \addplot[preaction={fill, mypink},pattern=crosshatch dots] coordinates {(1,37.54)};
        \addplot[preaction={fill, mycyan2}, pattern=grid] coordinates {(1,44.79)};
        \node[above,black] at (axis cs:1.093,40){$\boldsymbol{\star}$};
\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{2mm}\label{fig:infer_rec_bj}%
}\quad
\subfloat[CD]{
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    height=\columnwidth/2.5,
    width=\columnwidth/2.3,
    axis lines=left,
    xtick=\empty,
    ybar=1.5pt,
    bar width=0.15cm,
    enlarge x limits=true,
    xticklabel=\empty,
    ymin=0.1,
    ymax=100,
    ytick={0.1,1,10,100,1000,10000},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=10mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
    ]
        \addplot[preaction={fill, magenta}, pattern=dots] coordinates {(1,0.85)};
        \addplot[preaction={fill, myorange}, pattern={north east lines}] coordinates {(1,7.41)};
        \addplot[preaction={fill, myyellow},pattern={horizontal lines}] coordinates {(1,13.68)};
        \addplot[preaction={fill, mypink},pattern=crosshatch dots] coordinates {(1,14.84)};
        \addplot[preaction={fill, mycyan},pattern=crosshatch]coordinates {(1,15.44)};
        \addplot[preaction={fill, mycyan2}, pattern=grid] coordinates {(1,16.81)};
        \node[above,black] at (axis cs:1.093,18){$\boldsymbol{\star}$};
\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{2mm}\label{fig:infer_rec_cd}%
}%
\vspace{-2mm}
\end{small}
\caption{Inference Time per 1000 Trajectory Recoveries (in seconds) ($\boldsymbol{\star}$ marks the best competitor in \tab \ref{tab:comparison_baselines}).} 
\label{fig:infer_rec}
\vspace{-3mm}
\end{figure*}


==> figures/rec_train.tex <==


\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-} }
\pgfplotsset{ every non boxed y axis/.append style={y axis line style=-} }
\begin{figure*}[!t]
\centering
\begin{small}
\begin{tikzpicture}[scale=0.9]
    \begin{customlegend}[
        legend entries={\algo (ours),\dhtr,\teri,\mtrajrec,\rntrajrec,\stged},
        legend columns=6,
        area legend,
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\small,column sep=0.15cm}]
        
        \addlegendimage{preaction={fill, magenta}, pattern=dots}
        \addlegendimage{preaction={fill, myorange}, pattern={north east lines}}
        \addlegendimage{preaction={fill, myyellow},pattern={horizontal lines}}
        \addlegendimage{preaction={fill, mycyan},pattern=crosshatch}
        \addlegendimage{preaction={fill, mycyan2}, pattern=grid}
        \addlegendimage{preaction={fill, mypink},pattern=crosshatch dots}
    \end{customlegend}

\end{tikzpicture}
\\[-\lineskip]
\vspace{-2mm}
\captionsetup{margin={-0.5cm,0cm}}
\subfloat[PT]{
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    height=\columnwidth/2.5,
    width=\columnwidth/2.3,
    axis lines=left,
    xtick=\empty,
    ybar=1.5pt,
    bar width=0.15cm,
    enlarge x limits=true,
    ymin=1,
    ymax=500,
    ytick={0.1,1,10,100,1000,10000},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=10mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
    ]
        \addplot[preaction={fill, magenta}, pattern=dots] coordinates {(1,329.5/60)};
        \addplot[preaction={fill, myyellow},pattern={horizontal lines}] coordinates {(1,669.8/60)};
        \addplot[preaction={fill, myorange}, pattern={north east lines}] coordinates {(1,1289.5/60)};
        \addplot[preaction={fill, mypink},pattern=crosshatch dots] coordinates {(1,2007.4/60)};
        \addplot[preaction={fill, mycyan},pattern=crosshatch]coordinates {(1,3436.9/60)};
        \addplot[preaction={fill, mycyan2}, pattern=grid] coordinates {(1,6582.1/60)};
        \node[above,black] at (axis cs:1.093,100){$\boldsymbol{\star}$};

\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{2mm}\label{fig:train_rec_pt}%
}\quad
\subfloat[XA]{
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    height=\columnwidth/2.5,
    width=\columnwidth/2.3,
    axis lines=left,
    xtick=\empty,
    ybar=1.5pt,
    bar width=0.15cm,
    enlarge x limits=true,
    xticklabel=\empty,
    ymin=1,
    ymax=500,
    ytick={0.1,1,10,100,1000,10000},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=10mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
    ]
        \addplot[preaction={fill, magenta}, pattern=dots] coordinates {(1,477.1/60)};
        \addplot[preaction={fill, myyellow},pattern={horizontal lines}] coordinates {(1,876.4/60)};
        \addplot[preaction={fill, myorange}, pattern={north east lines}] coordinates {(1,3038.4/60)};
        \addplot[preaction={fill, mypink},pattern=crosshatch dots] coordinates {(1,4045.5/60)};
        \addplot[preaction={fill, mycyan},pattern=crosshatch]coordinates {(1,5487.1/60)};
        \addplot[preaction={fill, mycyan2}, pattern=grid] coordinates {(1,9177.5/60)};
        \node[above,black] at (axis cs:1.093,140){$\boldsymbol{\star}$};
\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{2mm}\label{fig:train_rec_xa}%
}\quad
\subfloat[BJ]{
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    height=\columnwidth/2.5,
    width=\columnwidth/2.3,
    axis lines=left,
    xtick=\empty,
    ybar=1.5pt,
    bar width=0.15cm,
    enlarge x limits=true,
    xticklabel=\empty,
    ymin=1,
    ymax=5000,
    ytick={0.1,1,10,100,1000,10000},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=10mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
    ]
        \addplot[preaction={fill, magenta}, pattern=dots] coordinates {(1,188.1/60)};
        \addplot[preaction={fill, myyellow},pattern={horizontal lines}] coordinates {(1,544.7/60)};
        \addplot[preaction={fill, myorange}, pattern={north east lines}] coordinates {(1,1158.6/60)};
        \addplot[preaction={fill, mycyan},pattern=crosshatch]coordinates {(1,5165.2/60)};
        \addplot[preaction={fill, mypink},pattern=crosshatch dots] coordinates {(1,13260.6/60)};
        \addplot[preaction={fill, mycyan2}, pattern=grid] coordinates {(1,53345.6/60)};
        \node[above,black] at (axis cs:1.093,800){$\boldsymbol{\star}$};
\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{2mm}\label{fig:train_rec_bj}%
}\quad
\subfloat[CD]{
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    height=\columnwidth/2.5,
    width=\columnwidth/2.3,
    axis lines=left,
    xtick=\empty,
    ybar=1.5pt,
    bar width=0.15cm,
    enlarge x limits=true,
    xticklabel=\empty,
    ymin=10,
    ymax=1000,
    ytick={0.1,1,10,100,1000,10000},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=10mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
    ]
        \addplot[preaction={fill, magenta}, pattern=dots] coordinates {(1,833.5/60)};
        \addplot[preaction={fill, myyellow},pattern={horizontal lines}] coordinates {(1,1364.5/60)};
        \addplot[preaction={fill, myorange}, pattern={north east lines}] coordinates {(1,4574.8/60)};
        \addplot[preaction={fill, mypink},pattern=crosshatch dots] coordinates {(1,6623.2/60)};
        \addplot[preaction={fill, mycyan},pattern=crosshatch]coordinates {(1,10114.9/60)};
        \addplot[preaction={fill, mycyan2}, pattern=grid] coordinates {(1,13491.4/60)};
        \node[above,black] at (axis cs:1.093,200){$\boldsymbol{\star}$};
\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{2mm}\label{fig:train_rec_cd}%
}%
\vspace{-2mm}
\end{small}
\caption{Training Time per Epoch (in minutes) of Trajectory Recovery Methods ($\boldsymbol{\star}$ marks the best competitor  in \tab \ref{tab:comparison_baselines}).} 
\label{fig:train_rec}
\vspace{-4mm}
\end{figure*}


==> figures/scalability.tex <==
\begin{figure}[!t]
\centering
\begin{small}
\resizebox{0.9\columnwidth}{!}{%
\begin{tikzpicture}
    \begin{customlegend}[legend columns=4,
	    legend entries={\algo,\dhtr,\teri,\linear,\mtrajrec,\rntrajrec,\stged},
	    legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.05cm}]
	    
	    \addlegendimage{line width=0.25mm,color=red,mark=triangle*}
 	    \addlegendimage{line width=0.25mm,color=magenta,mark=o}
 	    \addlegendimage{line width=0.25mm,color=orange,mark=diamond}
	    \addlegendimage{dashed,color=red}
	    \addlegendimage{line width=0.25mm,color=cyan,mark=triangle}
 	    \addlegendimage{line width=0.25mm,color=green,mark=star}
 	    \addlegendimage{line width=0.25mm,color=blue,mark=+}
    \end{customlegend}
\end{tikzpicture}
}
\\[-\lineskip]
\vspace{-1mm}

\begin{tabular}{cc}

\subcaptionbox{PT}
{
    \vspace{-2mm}
	\begin{tikzpicture}[scale=0.95]
		\begin{axis}[
		height=\columnwidth/2.5,
		width=\columnwidth/2.0,
		ylabel={\em Accuracy},
		xmin=1, xmax=9,
		xtick={1,2,3,4,5,6,7,8,9},
		xticklabels={1,3,5,10,20,40,60,80,100},
		every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
		every axis x label/.style={at={(current axis.south)},above=-7mm},
		label style={font=\scriptsize},
		tick label style={font=\scriptsize},
		]
		
		\addplot[dashed,color=red]
		table[x=ratio, y=linear, col sep=comma] {data/scale_pt.tex};
		
		\addplot[line width=0.25mm,color=magenta,mark=o]
		table[x=ratio, y=dhtr, col sep=comma] {data/scale_pt.tex};
		
		\addplot[line width=0.25mm,color=cyan,mark=triangle]
		table[x=ratio, y=mtraj, col sep=comma] {data/scale_pt.tex};
		
		\addplot[line width=0.25mm,color=green,mark=star]
		table[x=ratio, y=rntraj, col sep=comma] {data/scale_pt.tex};
		
		\addplot[line width=0.25mm,color=orange,mark=diamond]
		table[x=ratio, y=teri, col sep=comma] {data/scale_pt.tex};
		
		\addplot[line width=0.25mm,color=blue,mark=+]
		table[x=ratio, y=stged, col sep=comma] {data/scale_pt.tex};
		
		\addplot[line width=0.25mm,color=red,mark=triangle*]
		table[x=ratio, y=ours, col sep=comma] {data/scale_pt.tex};
		
		\end{axis}
	\end{tikzpicture}
}%
& \subcaptionbox{XA}
{
    \vspace{-2mm}
	\begin{tikzpicture}[scale=0.95]
		\begin{axis}[
		height=\columnwidth/2.5,
		width=\columnwidth/2.0,
		ylabel={\em Accuracy},
		xmin=1, xmax=9,
		xtick={1,2,3,4,5,6,7,8,9},
		xticklabels={1,3,5,10,20,40,60,80,100},
		every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
		every axis x label/.style={at={(current axis.south)},above=-7mm},
		label style={font=\scriptsize},
		tick label style={font=\scriptsize},
		]
		
		\addplot[dashed,color=red]
		table[x=ratio, y=linear, col sep=comma] {data/scale_xa.tex};
		
		\addplot[line width=0.25mm,color=magenta,mark=o]
		table[x=ratio, y=dhtr, col sep=comma] {data/scale_xa.tex};
		
		\addplot[line width=0.25mm,color=cyan,mark=triangle]
		table[x=ratio, y=mtraj, col sep=comma] {data/scale_xa.tex};
		
		\addplot[line width=0.25mm,color=green,mark=star]
		table[x=ratio, y=rntraj, col sep=comma] {data/scale_xa.tex};
		
		\addplot[line width=0.25mm,color=orange,mark=diamond]
		table[x=ratio, y=teri, col sep=comma] {data/scale_xa.tex};
		
		\addplot[line width=0.25mm,color=blue,mark=+]
		table[x=ratio, y=stged, col sep=comma] {data/scale_xa.tex};
		
		\addplot[line width=0.25mm,color=red,mark=triangle*]
		table[x=ratio, y=ours, col sep=comma] {data/scale_xa.tex};
		
		\end{axis}
	\end{tikzpicture}
} \\
\subcaptionbox{BJ}
{
    \vspace{-2mm}
	\begin{tikzpicture}[scale=0.95]
		\begin{axis}[
		height=\columnwidth/2.5,
		width=\columnwidth/2.0,
		ylabel={\em Accuracy},
		xmin=1, xmax=9,
		xtick={1,2,3,4,5,6,7,8,9},
		xticklabels={1,3,5,10,20,40,60,80,100},
		every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
		every axis x label/.style={at={(current axis.south)},above=-7mm},
		label style={font=\scriptsize},
		tick label style={font=\scriptsize},
		]
		
		\addplot[dashed,color=red]
		table[x=ratio, y=linear, col sep=comma] {data/scale_bj.tex};
		
		\addplot[line width=0.25mm,color=magenta,mark=o]
		table[x=ratio, y=dhtr, col sep=comma] {data/scale_bj.tex};
		
		\addplot[line width=0.25mm,color=cyan,mark=triangle]
		table[x=ratio, y=mtraj, col sep=comma] {data/scale_bj.tex};
		
		\addplot[line width=0.25mm,color=green,mark=star]
		table[x=ratio, y=rntraj, col sep=comma] {data/scale_bj.tex};
		
		\addplot[line width=0.25mm,color=orange,mark=diamond]
		table[x=ratio, y=teri, col sep=comma] {data/scale_bj.tex};
		
		\addplot[line width=0.25mm,color=blue,mark=+]
		table[x=ratio, y=stged, col sep=comma] {data/scale_bj.tex};
		
		\addplot[line width=0.25mm,color=red,mark=triangle*]
		table[x=ratio, y=ours, col sep=comma] {data/scale_bj.tex};
		
		\end{axis}
	\end{tikzpicture}
}%
& \subcaptionbox{CD}
{
    \vspace{-2mm}
	\begin{tikzpicture}[scale=0.95]
		\begin{axis}[
		height=\columnwidth/2.5,
		width=\columnwidth/2.0,
		ylabel={\em Accuracy},
		xmin=1, xmax=9,
		xtick={1,2,3,4,5,6,7,8,9},
		xticklabels={1,3,5,10,20,40,60,80,100},
		every axis y label/.style={at={(current axis.north west)},right=3mm,above=0mm},
		every axis x label/.style={at={(current axis.south)},above=-7mm},
		label style={font=\scriptsize},
		tick label style={font=\scriptsize},
		]
		
		\addplot[dashed,color=red]
		table[x=ratio, y=linear, col sep=comma] {data/scale_cd.tex};
		
		\addplot[line width=0.25mm,color=magenta,mark=o]
		table[x=ratio, y=dhtr, col sep=comma] {data/scale_cd.tex};
		
		\addplot[line width=0.25mm,color=cyan,mark=triangle]
		table[x=ratio, y=mtraj, col sep=comma] {data/scale_cd.tex};
		
		\addplot[line width=0.25mm,color=green,mark=star]
		table[x=ratio, y=rntraj, col sep=comma] {data/scale_cd.tex};
		
		\addplot[line width=0.25mm,color=orange,mark=diamond]
		table[x=ratio, y=teri, col sep=comma] {data/scale_cd.tex};
		
		\addplot[line width=0.25mm,color=blue,mark=+]
		table[x=ratio, y=stged, col sep=comma] {data/scale_cd.tex};
		
		\addplot[line width=0.25mm,color=red,mark=triangle*]
		table[x=ratio, y=ours, col sep=comma] {data/scale_cd.tex};
		
		\end{axis}
	\end{tikzpicture}
} \\

\end{tabular}


\vspace{-2mm}
\end{small}
\caption{Trajectory Recovery When Varying Training Data Size}
\label{fig:exp-scale}
\vspace{-4mm}
\end{figure}

